Quenched invariance principle for simple random walk on discrete point processes

We consider the simple random walk on random graphs generated by discrete point processes. This random graph has a random subset of a cubic lattice as the vertices and lines between any consecutive vertices on lines parallel to each coordinate axis as the edges. Under the assumption that discrete point processes are finitely dependent and stationary, we prove that the quenched invariance principle holds, that is, for almost every configuration of a point process, the path distribution of the walk converges weakly to that of a Brownian motion.

==> graph_1.tex <==
%WinTpicVersion4.08
\unitlength 0.1in
\begin{picture}( 32.0000, 28.0000)(  6.0000,-32.0000)
% STR 2 0 3 0 Black White
% 4 3210 810 3210 910 4 0 0 0
% \mbox{\Large $x$}
\put(32.1000,-9.1000){\makebox(0,0)[rt]{\mbox{\Large $x$}}}%
% STR 2 0 3 0 Black White
% 4 1270 2560 1270 2660 2 0 0 0
% \mbox{\Large $0$}
\put(12.7000,-26.6000){\makebox(0,0)[lb]{\mbox{\Large $0$}}}%
% STR 2 0 3 0 Black White
% 4 3080 3000 3080 3100 2 0 0 0
% \mbox{\Large $\mathcal{A}_n$}
\put(30.8000,-31.0000){\makebox(0,0)[lb]{\mbox{\Large $\mathcal{A}_n$}}}%
% BOX 2 0 3 0 Black White
% 2 600 400 3800 3200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 600 400}%
\special{pa 3800 400}%
\special{pa 3800 3200}%
\special{pa 600 3200}%
\special{pa 600 400}%
\special{pa 3800 400}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 26 1000 3200 1000 400 1400 400 1400 3200 1800 3200 1800 400 2200 400 2200 3200 2600 3200 2600 400 3000 400 3000 3200 3400 3200 3400 400 3800 800 600 800 600 1200 3800 1200 3800 1600 600 1600 600 2000 3800 2000 3800 2400 600 2400 600 2800 3800 2800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1000 3200}%
\special{pa 1000 400}%
\special{fp}%
\special{pa 1400 400}%
\special{pa 1400 3200}%
\special{fp}%
\special{pa 1800 3200}%
\special{pa 1800 400}%
\special{fp}%
\special{pa 2200 400}%
\special{pa 2200 3200}%
\special{fp}%
\special{pa 2600 3200}%
\special{pa 2600 400}%
\special{fp}%
\special{pa 3000 400}%
\special{pa 3000 3200}%
\special{fp}%
\special{pa 3400 3200}%
\special{pa 3400 400}%
\special{fp}%
\special{pa 3800 800}%
\special{pa 600 800}%
\special{fp}%
\special{pa 600 1200}%
\special{pa 3800 1200}%
\special{fp}%
\special{pa 3800 1600}%
\special{pa 600 1600}%
\special{fp}%
\special{pa 600 2000}%
\special{pa 3800 2000}%
\special{fp}%
\special{pa 3800 2400}%
\special{pa 600 2400}%
\special{fp}%
\special{pa 600 2800}%
\special{pa 3800 2800}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1160 2560 1240 2640 1240 2560 1160 2640
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1160 2560}%
\special{pa 1240 2640}%
\special{fp}%
\special{pa 1240 2560}%
\special{pa 1160 2640}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1160 2290 1240 2370 1240 2290 1160 2370
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1160 2290}%
\special{pa 1240 2370}%
\special{fp}%
\special{pa 1240 2290}%
\special{pa 1160 2370}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1160 2160 1240 2240 1240 2160 1160 2240
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1160 2160}%
\special{pa 1240 2240}%
\special{fp}%
\special{pa 1240 2160}%
\special{pa 1160 2240}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1160 1240 1240 1320 1240 1240 1160 1320
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1160 1240}%
\special{pa 1240 1320}%
\special{fp}%
\special{pa 1240 1240}%
\special{pa 1160 1320}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1160 960 1240 1040 1240 960 1160 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1160 960}%
\special{pa 1240 1040}%
\special{fp}%
\special{pa 1240 960}%
\special{pa 1160 1040}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1960 960 2040 1040 2040 960 1960 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1960 960}%
\special{pa 2040 1040}%
\special{fp}%
\special{pa 2040 960}%
\special{pa 1960 1040}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1960 1360 2040 1440 2040 1360 1960 1440
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1960 1360}%
\special{pa 2040 1440}%
\special{fp}%
\special{pa 2040 1360}%
\special{pa 1960 1440}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2090 1360 2170 1440 2170 1360 2090 1440
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2090 1360}%
\special{pa 2170 1440}%
\special{fp}%
\special{pa 2170 1360}%
\special{pa 2090 1440}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2090 2060 2170 2140 2170 2060 2090 2140
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2090 2060}%
\special{pa 2170 2140}%
\special{fp}%
\special{pa 2170 2060}%
\special{pa 2090 2140}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1490 2060 1570 2140 1570 2060 1490 2140
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1490 2060}%
\special{pa 1570 2140}%
\special{fp}%
\special{pa 1570 2060}%
\special{pa 1490 2140}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1490 2460 1570 2540 1570 2460 1490 2540
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1490 2460}%
\special{pa 1570 2540}%
\special{fp}%
\special{pa 1570 2460}%
\special{pa 1490 2540}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2690 2460 2770 2540 2770 2460 2690 2540
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2690 2460}%
\special{pa 2770 2540}%
\special{fp}%
\special{pa 2770 2460}%
\special{pa 2690 2540}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2690 1770 2770 1850 2770 1770 2690 1850
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2690 1770}%
\special{pa 2770 1850}%
\special{fp}%
\special{pa 2770 1770}%
\special{pa 2690 1850}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2900 1770 2980 1850 2980 1770 2900 1850
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2900 1770}%
\special{pa 2980 1850}%
\special{fp}%
\special{pa 2980 1770}%
\special{pa 2900 1850}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3250 1500 3330 1580 3330 1500 3250 1580
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3250 1500}%
\special{pa 3330 1580}%
\special{fp}%
\special{pa 3330 1500}%
\special{pa 3250 1580}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3250 1770 3330 1850 3330 1770 3250 1850
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3250 1770}%
\special{pa 3330 1850}%
\special{fp}%
\special{pa 3330 1770}%
\special{pa 3250 1850}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3250 860 3330 940 3330 860 3250 940
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3250 860}%
\special{pa 3330 940}%
\special{fp}%
\special{pa 3330 860}%
\special{pa 3250 940}%
\special{fp}%
}}%
% POLYLINE 1 0 3 0 Black White
% 15 1200 2600 1200 1000 2000 1000 2000 1400 2130 1400 2130 2100 1530 2100 1530 2500 2730 2500 2730 1810 3290 1810 3290 910 3290 910 3290 910 3290 910
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1200 2600}%
\special{pa 1200 1000}%
\special{pa 2000 1000}%
\special{pa 2000 1400}%
\special{pa 2130 1400}%
\special{pa 2130 2100}%
\special{pa 1530 2100}%
\special{pa 1530 2500}%
\special{pa 2730 2500}%
\special{pa 2730 1810}%
\special{pa 3290 1810}%
\special{pa 3290 910}%
\special{pa 3290 910}%
\special{pa 3290 910}%
\special{pa 3290 910}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 32 1000 2800 1000 800 1000 800 2200 800 2200 800 2200 2400 2200 2400 2600 2400 2600 2400 2600 1600 2600 1600 3000 1600 3000 1600 3000 800 3000 800 3400 800 3400 800 3400 2000 3400 2000 3000 2000 3000 2000 3000 2800 3000 2800 1000 2800 1400 1200 1400 2000 1400 2000 1800 2000 1800 2000 1800 1200 1800 1200 1400 1200
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 1000 2800}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 2200 800}%
\special{fp}%
\special{pa 2200 800}%
\special{pa 2200 2400}%
\special{fp}%
\special{pa 2200 2400}%
\special{pa 2600 2400}%
\special{fp}%
\special{pa 2600 2400}%
\special{pa 2600 1600}%
\special{fp}%
\special{pa 2600 1600}%
\special{pa 3000 1600}%
\special{fp}%
\special{pa 3000 1600}%
\special{pa 3000 800}%
\special{fp}%
\special{pa 3000 800}%
\special{pa 3400 800}%
\special{fp}%
\special{pa 3400 800}%
\special{pa 3400 2000}%
\special{fp}%
\special{pa 3400 2000}%
\special{pa 3000 2000}%
\special{fp}%
\special{pa 3000 2000}%
\special{pa 3000 2800}%
\special{fp}%
\special{pa 3000 2800}%
\special{pa 1000 2800}%
\special{fp}%
\special{pa 1400 1200}%
\special{pa 1400 2000}%
\special{fp}%
\special{pa 1400 2000}%
\special{pa 1800 2000}%
\special{fp}%
\special{pa 1800 2000}%
\special{pa 1800 1200}%
\special{fp}%
\special{pa 1800 1200}%
\special{pa 1400 1200}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 18 1400 2160 1220 2340 1400 2220 1220 2400 1400 2280 1280 2400 1400 2340 1340 2400 1400 2100 1200 2300 1400 2040 1230 2210 1380 2000 1210 2170 1320 2000 1200 2120 1260 2000 1200 2060
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1400 2160}%
\special{pa 1220 2340}%
\special{fp}%
\special{pa 1400 2220}%
\special{pa 1220 2400}%
\special{fp}%
\special{pa 1400 2280}%
\special{pa 1280 2400}%
\special{fp}%
\special{pa 1400 2340}%
\special{pa 1340 2400}%
\special{fp}%
\special{pa 1400 2100}%
\special{pa 1200 2300}%
\special{fp}%
\special{pa 1400 2040}%
\special{pa 1230 2210}%
\special{fp}%
\special{pa 1380 2000}%
\special{pa 1210 2170}%
\special{fp}%
\special{pa 1320 2000}%
\special{pa 1200 2120}%
\special{fp}%
\special{pa 1260 2000}%
\special{pa 1200 2060}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 20 1180 2200 1010 2370 1190 2250 1040 2400 1180 2320 1100 2400 1190 2370 1160 2400 1160 2160 1010 2310 1190 2070 1010 2250 1190 2010 1010 2190 1140 2000 1010 2130 1080 2000 1010 2070 1190 2130 1160 2160
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1180 2200}%
\special{pa 1010 2370}%
\special{fp}%
\special{pa 1190 2250}%
\special{pa 1040 2400}%
\special{fp}%
\special{pa 1180 2320}%
\special{pa 1100 2400}%
\special{fp}%
\special{pa 1190 2370}%
\special{pa 1160 2400}%
\special{fp}%
\special{pa 1160 2160}%
\special{pa 1010 2310}%
\special{fp}%
\special{pa 1190 2070}%
\special{pa 1010 2250}%
\special{fp}%
\special{pa 1190 2010}%
\special{pa 1010 2190}%
\special{fp}%
\special{pa 1140 2000}%
\special{pa 1010 2130}%
\special{fp}%
\special{pa 1080 2000}%
\special{pa 1010 2070}%
\special{fp}%
\special{pa 1190 2130}%
\special{pa 1160 2160}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 18 1390 1870 1260 2000 1390 1810 1210 1990 1390 1750 1200 1940 1390 1690 1200 1880 1390 1630 1200 1820 1360 1600 1200 1760 1300 1600 1200 1700 1240 1600 1200 1640 1390 1930 1320 2000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1390 1870}%
\special{pa 1260 2000}%
\special{fp}%
\special{pa 1390 1810}%
\special{pa 1210 1990}%
\special{fp}%
\special{pa 1390 1750}%
\special{pa 1200 1940}%
\special{fp}%
\special{pa 1390 1690}%
\special{pa 1200 1880}%
\special{fp}%
\special{pa 1390 1630}%
\special{pa 1200 1820}%
\special{fp}%
\special{pa 1360 1600}%
\special{pa 1200 1760}%
\special{fp}%
\special{pa 1300 1600}%
\special{pa 1200 1700}%
\special{fp}%
\special{pa 1240 1600}%
\special{pa 1200 1640}%
\special{fp}%
\special{pa 1390 1930}%
\special{pa 1320 2000}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 18 1190 1830 1020 2000 1190 1770 1010 1950 1190 1710 1010 1890 1190 1650 1010 1830 1180 1600 1010 1770 1120 1600 1010 1710 1060 1600 1010 1650 1190 1890 1080 2000 1190 1950 1140 2000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1190 1830}%
\special{pa 1020 2000}%
\special{fp}%
\special{pa 1190 1770}%
\special{pa 1010 1950}%
\special{fp}%
\special{pa 1190 1710}%
\special{pa 1010 1890}%
\special{fp}%
\special{pa 1190 1650}%
\special{pa 1010 1830}%
\special{fp}%
\special{pa 1180 1600}%
\special{pa 1010 1770}%
\special{fp}%
\special{pa 1120 1600}%
\special{pa 1010 1710}%
\special{fp}%
\special{pa 1060 1600}%
\special{pa 1010 1650}%
\special{fp}%
\special{pa 1190 1890}%
\special{pa 1080 2000}%
\special{fp}%
\special{pa 1190 1950}%
\special{pa 1140 2000}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 20 1390 1330 1200 1520 1390 1390 1200 1580 1390 1450 1240 1600 1390 1510 1300 1600 1390 1570 1360 1600 1390 1270 1200 1460 1390 1210 1200 1400 1220 1320 1200 1340 1340 1200 1240 1300 1280 1200 1240 1240
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1390 1330}%
\special{pa 1200 1520}%
\special{fp}%
\special{pa 1390 1390}%
\special{pa 1200 1580}%
\special{fp}%
\special{pa 1390 1450}%
\special{pa 1240 1600}%
\special{fp}%
\special{pa 1390 1510}%
\special{pa 1300 1600}%
\special{fp}%
\special{pa 1390 1570}%
\special{pa 1360 1600}%
\special{fp}%
\special{pa 1390 1270}%
\special{pa 1200 1460}%
\special{fp}%
\special{pa 1390 1210}%
\special{pa 1200 1400}%
\special{fp}%
\special{pa 1220 1320}%
\special{pa 1200 1340}%
\special{fp}%
\special{pa 1340 1200}%
\special{pa 1240 1300}%
\special{fp}%
\special{pa 1280 1200}%
\special{pa 1240 1240}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 18 1190 1410 1010 1590 1190 1470 1060 1600 1190 1530 1120 1600 1190 1350 1010 1530 1160 1320 1010 1470 1160 1260 1010 1410 1160 1200 1010 1350 1100 1200 1010 1290 1040 1200 1010 1230
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1190 1410}%
\special{pa 1010 1590}%
\special{fp}%
\special{pa 1190 1470}%
\special{pa 1060 1600}%
\special{fp}%
\special{pa 1190 1530}%
\special{pa 1120 1600}%
\special{fp}%
\special{pa 1190 1350}%
\special{pa 1010 1530}%
\special{fp}%
\special{pa 1160 1320}%
\special{pa 1010 1470}%
\special{fp}%
\special{pa 1160 1260}%
\special{pa 1010 1410}%
\special{fp}%
\special{pa 1160 1200}%
\special{pa 1010 1350}%
\special{fp}%
\special{pa 1100 1200}%
\special{pa 1010 1290}%
\special{fp}%
\special{pa 1040 1200}%
\special{pa 1010 1230}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 10 1360 1000 1200 1160 1400 1020 1220 1200 1400 1080 1280 1200 1400 1140 1340 1200 1300 1000 1200 1100
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1360 1000}%
\special{pa 1200 1160}%
\special{fp}%
\special{pa 1400 1020}%
\special{pa 1220 1200}%
\special{fp}%
\special{pa 1400 1080}%
\special{pa 1280 1200}%
\special{fp}%
\special{pa 1400 1140}%
\special{pa 1340 1200}%
\special{fp}%
\special{pa 1300 1000}%
\special{pa 1200 1100}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 28 1180 1000 1010 1170 1190 1050 1040 1200 1190 1110 1100 1200 1190 1170 1160 1200 1160 960 1010 1110 1250 810 1010 1050 1190 810 1010 990 1130 810 1010 930 1070 810 1010 870 1310 810 1160 960 1370 810 1200 980 1400 840 1250 990 1400 900 1310 990 1400 960 1370 990
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1180 1000}%
\special{pa 1010 1170}%
\special{fp}%
\special{pa 1190 1050}%
\special{pa 1040 1200}%
\special{fp}%
\special{pa 1190 1110}%
\special{pa 1100 1200}%
\special{fp}%
\special{pa 1190 1170}%
\special{pa 1160 1200}%
\special{fp}%
\special{pa 1160 960}%
\special{pa 1010 1110}%
\special{fp}%
\special{pa 1250 810}%
\special{pa 1010 1050}%
\special{fp}%
\special{pa 1190 810}%
\special{pa 1010 990}%
\special{fp}%
\special{pa 1130 810}%
\special{pa 1010 930}%
\special{fp}%
\special{pa 1070 810}%
\special{pa 1010 870}%
\special{fp}%
\special{pa 1310 810}%
\special{pa 1160 960}%
\special{fp}%
\special{pa 1370 810}%
\special{pa 1200 980}%
\special{fp}%
\special{pa 1400 840}%
\special{pa 1250 990}%
\special{fp}%
\special{pa 1400 900}%
\special{pa 1310 990}%
\special{fp}%
\special{pa 1400 960}%
\special{pa 1370 990}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 18 1730 810 1550 990 1670 810 1490 990 1610 810 1430 990 1550 810 1400 960 1490 810 1400 900 1430 810 1400 840 1790 810 1610 990 1800 860 1670 990 1800 920 1730 990
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1730 810}%
\special{pa 1550 990}%
\special{fp}%
\special{pa 1670 810}%
\special{pa 1490 990}%
\special{fp}%
\special{pa 1610 810}%
\special{pa 1430 990}%
\special{fp}%
\special{pa 1550 810}%
\special{pa 1400 960}%
\special{fp}%
\special{pa 1490 810}%
\special{pa 1400 900}%
\special{fp}%
\special{pa 1430 810}%
\special{pa 1400 840}%
\special{fp}%
\special{pa 1790 810}%
\special{pa 1610 990}%
\special{fp}%
\special{pa 1800 860}%
\special{pa 1670 990}%
\special{fp}%
\special{pa 1800 920}%
\special{pa 1730 990}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 18 1600 1000 1410 1190 1540 1000 1400 1140 1480 1000 1400 1080 1660 1000 1470 1190 1720 1000 1530 1190 1780 1000 1590 1190 1800 1040 1650 1190 1800 1100 1710 1190 1800 1160 1770 1190
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1600 1000}%
\special{pa 1410 1190}%
\special{fp}%
\special{pa 1540 1000}%
\special{pa 1400 1140}%
\special{fp}%
\special{pa 1480 1000}%
\special{pa 1400 1080}%
\special{fp}%
\special{pa 1660 1000}%
\special{pa 1470 1190}%
\special{fp}%
\special{pa 1720 1000}%
\special{pa 1530 1190}%
\special{fp}%
\special{pa 1780 1000}%
\special{pa 1590 1190}%
\special{fp}%
\special{pa 1800 1040}%
\special{pa 1650 1190}%
\special{fp}%
\special{pa 1800 1100}%
\special{pa 1710 1190}%
\special{fp}%
\special{pa 1800 1160}%
\special{pa 1770 1190}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 26 2190 890 2040 1040 2190 950 2000 1140 2190 1010 2010 1190 2190 1070 2060 1200 2190 1130 2120 1200 2040 1040 2000 1080 2190 830 2020 1000 2150 810 1990 970 2090 810 1910 990 2030 810 1850 990 1970 810 1800 980 1910 810 1800 920 1850 810 1800 860
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2190 890}%
\special{pa 2040 1040}%
\special{fp}%
\special{pa 2190 950}%
\special{pa 2000 1140}%
\special{fp}%
\special{pa 2190 1010}%
\special{pa 2010 1190}%
\special{fp}%
\special{pa 2190 1070}%
\special{pa 2060 1200}%
\special{fp}%
\special{pa 2190 1130}%
\special{pa 2120 1200}%
\special{fp}%
\special{pa 2040 1040}%
\special{pa 2000 1080}%
\special{fp}%
\special{pa 2190 830}%
\special{pa 2020 1000}%
\special{fp}%
\special{pa 2150 810}%
\special{pa 1990 970}%
\special{fp}%
\special{pa 2090 810}%
\special{pa 1910 990}%
\special{fp}%
\special{pa 2030 810}%
\special{pa 1850 990}%
\special{fp}%
\special{pa 1970 810}%
\special{pa 1800 980}%
\special{fp}%
\special{pa 1910 810}%
\special{pa 1800 920}%
\special{fp}%
\special{pa 1850 810}%
\special{pa 1800 860}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 12 1980 1040 1820 1200 1960 1000 1800 1160 1900 1000 1800 1100 1840 1000 1800 1040 1990 1090 1880 1200 1990 1150 1940 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1980 1040}%
\special{pa 1820 1200}%
\special{fp}%
\special{pa 1960 1000}%
\special{pa 1800 1160}%
\special{fp}%
\special{pa 1900 1000}%
\special{pa 1800 1100}%
\special{fp}%
\special{pa 1840 1000}%
\special{pa 1800 1040}%
\special{fp}%
\special{pa 1990 1090}%
\special{pa 1880 1200}%
\special{fp}%
\special{pa 1990 1150}%
\special{pa 1940 1200}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 24 1980 1400 1810 1570 2010 1430 1840 1600 2100 1400 1900 1600 2120 1440 1960 1600 2120 1500 2020 1600 2120 1560 2080 1600 1960 1360 1810 1510 1990 1270 1810 1450 1990 1210 1810 1390 1940 1200 1810 1330 1880 1200 1810 1270 1990 1330 1960 1360
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1980 1400}%
\special{pa 1810 1570}%
\special{fp}%
\special{pa 2010 1430}%
\special{pa 1840 1600}%
\special{fp}%
\special{pa 2100 1400}%
\special{pa 1900 1600}%
\special{fp}%
\special{pa 2120 1440}%
\special{pa 1960 1600}%
\special{fp}%
\special{pa 2120 1500}%
\special{pa 2020 1600}%
\special{fp}%
\special{pa 2120 1560}%
\special{pa 2080 1600}%
\special{fp}%
\special{pa 1960 1360}%
\special{pa 1810 1510}%
\special{fp}%
\special{pa 1990 1270}%
\special{pa 1810 1450}%
\special{fp}%
\special{pa 1990 1210}%
\special{pa 1810 1390}%
\special{fp}%
\special{pa 1940 1200}%
\special{pa 1810 1330}%
\special{fp}%
\special{pa 1880 1200}%
\special{pa 1810 1270}%
\special{fp}%
\special{pa 1990 1330}%
\special{pa 1960 1360}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 18 2190 1250 2050 1390 2180 1200 2010 1370 2120 1200 2000 1320 2060 1200 2000 1260 2190 1310 2120 1380 2190 1370 2150 1410 2190 1430 2130 1490 2190 1490 2130 1550 2190 1550 2140 1600
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2190 1250}%
\special{pa 2050 1390}%
\special{fp}%
\special{pa 2180 1200}%
\special{pa 2010 1370}%
\special{fp}%
\special{pa 2120 1200}%
\special{pa 2000 1320}%
\special{fp}%
\special{pa 2060 1200}%
\special{pa 2000 1260}%
\special{fp}%
\special{pa 2190 1310}%
\special{pa 2120 1380}%
\special{fp}%
\special{pa 2190 1370}%
\special{pa 2150 1410}%
\special{fp}%
\special{pa 2190 1430}%
\special{pa 2130 1490}%
\special{fp}%
\special{pa 2190 1490}%
\special{pa 2130 1550}%
\special{fp}%
\special{pa 2190 1550}%
\special{pa 2140 1600}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 22 2120 1800 1920 2000 2120 1740 1860 2000 2120 1680 1810 1990 2120 1620 1810 1930 2080 1600 1810 1870 2020 1600 1810 1810 1960 1600 1810 1750 1900 1600 1810 1690 1840 1600 1810 1630 2120 1860 1980 2000 2120 1920 2040 2000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2120 1800}%
\special{pa 1920 2000}%
\special{fp}%
\special{pa 2120 1740}%
\special{pa 1860 2000}%
\special{fp}%
\special{pa 2120 1680}%
\special{pa 1810 1990}%
\special{fp}%
\special{pa 2120 1620}%
\special{pa 1810 1930}%
\special{fp}%
\special{pa 2080 1600}%
\special{pa 1810 1870}%
\special{fp}%
\special{pa 2020 1600}%
\special{pa 1810 1810}%
\special{fp}%
\special{pa 1960 1600}%
\special{pa 1810 1750}%
\special{fp}%
\special{pa 1900 1600}%
\special{pa 1810 1690}%
\special{fp}%
\special{pa 1840 1600}%
\special{pa 1810 1630}%
\special{fp}%
\special{pa 2120 1860}%
\special{pa 1980 2000}%
\special{fp}%
\special{pa 2120 1920}%
\special{pa 2040 2000}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 14 2190 1910 2130 1970 2190 1850 2130 1910 2190 1790 2130 1850 2190 1730 2130 1790 2190 1670 2130 1730 2190 1610 2130 1670 2190 1970 2160 2000
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2190 1910}%
\special{pa 2130 1970}%
\special{fp}%
\special{pa 2190 1850}%
\special{pa 2130 1910}%
\special{fp}%
\special{pa 2190 1790}%
\special{pa 2130 1850}%
\special{fp}%
\special{pa 2190 1730}%
\special{pa 2130 1790}%
\special{fp}%
\special{pa 2190 1670}%
\special{pa 2130 1730}%
\special{fp}%
\special{pa 2190 1610}%
\special{pa 2130 1670}%
\special{fp}%
\special{pa 2190 1970}%
\special{pa 2160 2000}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 28 1520 2220 1400 2340 1520 2280 1410 2390 1520 2340 1460 2400 1520 2160 1400 2280 1490 2130 1400 2220 1490 2070 1400 2160 1490 2010 1400 2100 1430 2010 1400 2040 1550 2010 1500 2060 1610 2010 1560 2060 1670 2010 1590 2090 1730 2010 1650 2090 1790 2010 1710 2090 1800 2060 1770 2090
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1520 2220}%
\special{pa 1400 2340}%
\special{fp}%
\special{pa 1520 2280}%
\special{pa 1410 2390}%
\special{fp}%
\special{pa 1520 2340}%
\special{pa 1460 2400}%
\special{fp}%
\special{pa 1520 2160}%
\special{pa 1400 2280}%
\special{fp}%
\special{pa 1490 2130}%
\special{pa 1400 2220}%
\special{fp}%
\special{pa 1490 2070}%
\special{pa 1400 2160}%
\special{fp}%
\special{pa 1490 2010}%
\special{pa 1400 2100}%
\special{fp}%
\special{pa 1430 2010}%
\special{pa 1400 2040}%
\special{fp}%
\special{pa 1550 2010}%
\special{pa 1500 2060}%
\special{fp}%
\special{pa 1610 2010}%
\special{pa 1560 2060}%
\special{fp}%
\special{pa 1670 2010}%
\special{pa 1590 2090}%
\special{fp}%
\special{pa 1730 2010}%
\special{pa 1650 2090}%
\special{fp}%
\special{pa 1790 2010}%
\special{pa 1710 2090}%
\special{fp}%
\special{pa 1800 2060}%
\special{pa 1770 2090}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 12 1920 2000 1830 2090 1860 2000 1800 2060 1980 2000 1890 2090 2040 2000 1950 2090 2100 2000 2010 2090 2120 2040 2100 2060
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1920 2000}%
\special{pa 1830 2090}%
\special{fp}%
\special{pa 1860 2000}%
\special{pa 1800 2060}%
\special{fp}%
\special{pa 1980 2000}%
\special{pa 1890 2090}%
\special{fp}%
\special{pa 2040 2000}%
\special{pa 1950 2090}%
\special{fp}%
\special{pa 2100 2000}%
\special{pa 2010 2090}%
\special{fp}%
\special{pa 2120 2040}%
\special{pa 2100 2060}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 18 1800 2240 1640 2400 1800 2180 1580 2400 1800 2120 1530 2390 1760 2100 1530 2330 1700 2100 1530 2270 1640 2100 1530 2210 1550 2130 1530 2150 1800 2300 1700 2400 1800 2360 1760 2400
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1800 2240}%
\special{pa 1640 2400}%
\special{fp}%
\special{pa 1800 2180}%
\special{pa 1580 2400}%
\special{fp}%
\special{pa 1800 2120}%
\special{pa 1530 2390}%
\special{fp}%
\special{pa 1760 2100}%
\special{pa 1530 2330}%
\special{fp}%
\special{pa 1700 2100}%
\special{pa 1530 2270}%
\special{fp}%
\special{pa 1640 2100}%
\special{pa 1530 2210}%
\special{fp}%
\special{pa 1550 2130}%
\special{pa 1530 2150}%
\special{fp}%
\special{pa 1800 2300}%
\special{pa 1700 2400}%
\special{fp}%
\special{pa 1800 2360}%
\special{pa 1760 2400}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 26 2060 2100 1800 2360 2090 2130 1820 2400 2150 2130 1880 2400 2190 2150 1940 2400 2190 2210 2000 2400 2190 2270 2060 2400 2190 2330 2120 2400 2190 2090 2160 2120 2190 2030 2160 2060 2160 2000 2130 2030 2000 2100 1800 2300 1940 2100 1800 2240 1880 2100 1800 2180
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2060 2100}%
\special{pa 1800 2360}%
\special{fp}%
\special{pa 2090 2130}%
\special{pa 1820 2400}%
\special{fp}%
\special{pa 2150 2130}%
\special{pa 1880 2400}%
\special{fp}%
\special{pa 2190 2150}%
\special{pa 1940 2400}%
\special{fp}%
\special{pa 2190 2210}%
\special{pa 2000 2400}%
\special{fp}%
\special{pa 2190 2270}%
\special{pa 2060 2400}%
\special{fp}%
\special{pa 2190 2330}%
\special{pa 2120 2400}%
\special{fp}%
\special{pa 2190 2090}%
\special{pa 2160 2120}%
\special{fp}%
\special{pa 2190 2030}%
\special{pa 2160 2060}%
\special{fp}%
\special{pa 2160 2000}%
\special{pa 2130 2030}%
\special{fp}%
\special{pa 2000 2100}%
\special{pa 1800 2300}%
\special{fp}%
\special{pa 1940 2100}%
\special{pa 1800 2240}%
\special{fp}%
\special{pa 1880 2100}%
\special{pa 1800 2180}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 26 1720 2500 1430 2790 1660 2500 1400 2760 1560 2540 1400 2700 1500 2540 1400 2640 1500 2480 1400 2580 1510 2410 1400 2520 1460 2400 1400 2460 1600 2500 1570 2530 1780 2500 1490 2790 1800 2540 1550 2790 1800 2600 1610 2790 1800 2660 1670 2790 1800 2720 1730 2790
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1720 2500}%
\special{pa 1430 2790}%
\special{fp}%
\special{pa 1660 2500}%
\special{pa 1400 2760}%
\special{fp}%
\special{pa 1560 2540}%
\special{pa 1400 2700}%
\special{fp}%
\special{pa 1500 2540}%
\special{pa 1400 2640}%
\special{fp}%
\special{pa 1500 2480}%
\special{pa 1400 2580}%
\special{fp}%
\special{pa 1510 2410}%
\special{pa 1400 2520}%
\special{fp}%
\special{pa 1460 2400}%
\special{pa 1400 2460}%
\special{fp}%
\special{pa 1600 2500}%
\special{pa 1570 2530}%
\special{fp}%
\special{pa 1780 2500}%
\special{pa 1490 2790}%
\special{fp}%
\special{pa 1800 2540}%
\special{pa 1550 2790}%
\special{fp}%
\special{pa 1800 2600}%
\special{pa 1610 2790}%
\special{fp}%
\special{pa 1800 2660}%
\special{pa 1670 2790}%
\special{fp}%
\special{pa 1800 2720}%
\special{pa 1730 2790}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 10 1760 2400 1670 2490 1700 2400 1610 2490 1640 2400 1570 2470 1580 2400 1530 2450 1800 2420 1730 2490
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1760 2400}%
\special{pa 1670 2490}%
\special{fp}%
\special{pa 1700 2400}%
\special{pa 1610 2490}%
\special{fp}%
\special{pa 1640 2400}%
\special{pa 1570 2470}%
\special{fp}%
\special{pa 1580 2400}%
\special{pa 1530 2450}%
\special{fp}%
\special{pa 1800 2420}%
\special{pa 1730 2490}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 14 2180 2400 2090 2490 2120 2400 2030 2490 2060 2400 1970 2490 2000 2400 1910 2490 1940 2400 1850 2490 1880 2400 1800 2480 2200 2440 2150 2490
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2180 2400}%
\special{pa 2090 2490}%
\special{fp}%
\special{pa 2120 2400}%
\special{pa 2030 2490}%
\special{fp}%
\special{pa 2060 2400}%
\special{pa 1970 2490}%
\special{fp}%
\special{pa 2000 2400}%
\special{pa 1910 2490}%
\special{fp}%
\special{pa 1940 2400}%
\special{pa 1850 2490}%
\special{fp}%
\special{pa 1880 2400}%
\special{pa 1800 2480}%
\special{fp}%
\special{pa 2200 2440}%
\special{pa 2150 2490}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 22 2190 2510 1910 2790 2140 2500 1850 2790 2080 2500 1800 2780 2020 2500 1800 2720 1960 2500 1800 2660 1900 2500 1800 2600 1840 2500 1800 2540 2200 2560 1970 2790 2200 2620 2030 2790 2200 2680 2090 2790 2200 2740 2150 2790
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2190 2510}%
\special{pa 1910 2790}%
\special{fp}%
\special{pa 2140 2500}%
\special{pa 1850 2790}%
\special{fp}%
\special{pa 2080 2500}%
\special{pa 1800 2780}%
\special{fp}%
\special{pa 2020 2500}%
\special{pa 1800 2720}%
\special{fp}%
\special{pa 1960 2500}%
\special{pa 1800 2660}%
\special{fp}%
\special{pa 1900 2500}%
\special{pa 1800 2600}%
\special{fp}%
\special{pa 1840 2500}%
\special{pa 1800 2540}%
\special{fp}%
\special{pa 2200 2560}%
\special{pa 1970 2790}%
\special{fp}%
\special{pa 2200 2620}%
\special{pa 2030 2790}%
\special{fp}%
\special{pa 2200 2680}%
\special{pa 2090 2790}%
\special{fp}%
\special{pa 2200 2740}%
\special{pa 2150 2790}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 22 2600 2520 2330 2790 2560 2500 2270 2790 2500 2500 2210 2790 2440 2500 2200 2740 2380 2500 2200 2680 2320 2500 2200 2620 2260 2500 2200 2560 2600 2580 2390 2790 2600 2640 2450 2790 2600 2700 2510 2790 2600 2760 2570 2790
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2600 2520}%
\special{pa 2330 2790}%
\special{fp}%
\special{pa 2560 2500}%
\special{pa 2270 2790}%
\special{fp}%
\special{pa 2500 2500}%
\special{pa 2210 2790}%
\special{fp}%
\special{pa 2440 2500}%
\special{pa 2200 2740}%
\special{fp}%
\special{pa 2380 2500}%
\special{pa 2200 2680}%
\special{fp}%
\special{pa 2320 2500}%
\special{pa 2200 2620}%
\special{fp}%
\special{pa 2260 2500}%
\special{pa 2200 2560}%
\special{fp}%
\special{pa 2600 2580}%
\special{pa 2390 2790}%
\special{fp}%
\special{pa 2600 2640}%
\special{pa 2450 2790}%
\special{fp}%
\special{pa 2600 2700}%
\special{pa 2510 2790}%
\special{fp}%
\special{pa 2600 2760}%
\special{pa 2570 2790}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 16 2470 2410 2390 2490 2410 2410 2330 2490 2350 2410 2270 2490 2290 2410 2210 2490 2230 2410 2200 2440 2530 2410 2450 2490 2590 2410 2510 2490 2600 2460 2570 2490
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2470 2410}%
\special{pa 2390 2490}%
\special{fp}%
\special{pa 2410 2410}%
\special{pa 2330 2490}%
\special{fp}%
\special{pa 2350 2410}%
\special{pa 2270 2490}%
\special{fp}%
\special{pa 2290 2410}%
\special{pa 2210 2490}%
\special{fp}%
\special{pa 2230 2410}%
\special{pa 2200 2440}%
\special{fp}%
\special{pa 2530 2410}%
\special{pa 2450 2490}%
\special{fp}%
\special{pa 2590 2410}%
\special{pa 2510 2490}%
\special{fp}%
\special{pa 2600 2460}%
\special{pa 2570 2490}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 26 2990 2610 2810 2790 2990 2550 2750 2790 2990 2490 2690 2790 2990 2430 2630 2790 2960 2400 2600 2760 2760 2540 2600 2700 2700 2540 2600 2640 2680 2500 2600 2580 2900 2400 2770 2530 2840 2400 2770 2470 2780 2400 2730 2450 2990 2670 2870 2790 2990 2730 2930 2790
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2990 2610}%
\special{pa 2810 2790}%
\special{fp}%
\special{pa 2990 2550}%
\special{pa 2750 2790}%
\special{fp}%
\special{pa 2990 2490}%
\special{pa 2690 2790}%
\special{fp}%
\special{pa 2990 2430}%
\special{pa 2630 2790}%
\special{fp}%
\special{pa 2960 2400}%
\special{pa 2600 2760}%
\special{fp}%
\special{pa 2760 2540}%
\special{pa 2600 2700}%
\special{fp}%
\special{pa 2700 2540}%
\special{pa 2600 2640}%
\special{fp}%
\special{pa 2680 2500}%
\special{pa 2600 2580}%
\special{fp}%
\special{pa 2900 2400}%
\special{pa 2770 2530}%
\special{fp}%
\special{pa 2840 2400}%
\special{pa 2770 2470}%
\special{fp}%
\special{pa 2780 2400}%
\special{pa 2730 2450}%
\special{fp}%
\special{pa 2990 2670}%
\special{pa 2870 2790}%
\special{fp}%
\special{pa 2990 2730}%
\special{pa 2930 2790}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 4 2710 2410 2630 2490 2660 2400 2600 2460
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2710 2410}%
\special{pa 2630 2490}%
\special{fp}%
\special{pa 2660 2400}%
\special{pa 2600 2460}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 22 2990 2070 2730 2330 2990 2130 2730 2390 2990 2190 2780 2400 2990 2250 2840 2400 2990 2310 2900 2400 2990 2370 2960 2400 2990 2010 2730 2270 2940 2000 2730 2210 2880 2000 2730 2150 2820 2000 2730 2090 2760 2000 2730 2030
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2990 2070}%
\special{pa 2730 2330}%
\special{fp}%
\special{pa 2990 2130}%
\special{pa 2730 2390}%
\special{fp}%
\special{pa 2990 2190}%
\special{pa 2780 2400}%
\special{fp}%
\special{pa 2990 2250}%
\special{pa 2840 2400}%
\special{fp}%
\special{pa 2990 2310}%
\special{pa 2900 2400}%
\special{fp}%
\special{pa 2990 2370}%
\special{pa 2960 2400}%
\special{fp}%
\special{pa 2990 2010}%
\special{pa 2730 2270}%
\special{fp}%
\special{pa 2940 2000}%
\special{pa 2730 2210}%
\special{fp}%
\special{pa 2880 2000}%
\special{pa 2730 2150}%
\special{fp}%
\special{pa 2820 2000}%
\special{pa 2730 2090}%
\special{fp}%
\special{pa 2760 2000}%
\special{pa 2730 2030}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 16 2720 2340 2660 2400 2720 2280 2610 2390 2720 2220 2610 2330 2720 2160 2610 2270 2720 2100 2610 2210 2720 2040 2610 2150 2700 2000 2610 2090 2640 2000 2610 2030
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2720 2340}%
\special{pa 2660 2400}%
\special{fp}%
\special{pa 2720 2280}%
\special{pa 2610 2390}%
\special{fp}%
\special{pa 2720 2220}%
\special{pa 2610 2330}%
\special{fp}%
\special{pa 2720 2160}%
\special{pa 2610 2270}%
\special{fp}%
\special{pa 2720 2100}%
\special{pa 2610 2210}%
\special{fp}%
\special{pa 2720 2040}%
\special{pa 2610 2150}%
\special{fp}%
\special{pa 2700 2000}%
\special{pa 2610 2090}%
\special{fp}%
\special{pa 2640 2000}%
\special{pa 2610 2030}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 26 2850 1610 2690 1770 2790 1610 2610 1790 2690 1770 2610 1850 2710 1810 2610 1910 2720 1860 2610 1970 2720 1920 2640 2000 2730 1610 2610 1730 2670 1610 2610 1670 2910 1610 2730 1790 2970 1610 2780 1800 3000 1640 2840 1800 3000 1700 2920 1780 3000 1760 2980 1780
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 2850 1610}%
\special{pa 2690 1770}%
\special{fp}%
\special{pa 2790 1610}%
\special{pa 2610 1790}%
\special{fp}%
\special{pa 2690 1770}%
\special{pa 2610 1850}%
\special{fp}%
\special{pa 2710 1810}%
\special{pa 2610 1910}%
\special{fp}%
\special{pa 2720 1860}%
\special{pa 2610 1970}%
\special{fp}%
\special{pa 2720 1920}%
\special{pa 2640 2000}%
\special{fp}%
\special{pa 2730 1610}%
\special{pa 2610 1730}%
\special{fp}%
\special{pa 2670 1610}%
\special{pa 2610 1670}%
\special{fp}%
\special{pa 2910 1610}%
\special{pa 2730 1790}%
\special{fp}%
\special{pa 2970 1610}%
\special{pa 2780 1800}%
\special{fp}%
\special{pa 3000 1640}%
\special{pa 2840 1800}%
\special{fp}%
\special{pa 3000 1700}%
\special{pa 2920 1780}%
\special{fp}%
\special{pa 3000 1760}%
\special{pa 2980 1780}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 14 3000 1880 2880 2000 2970 1850 2820 2000 2910 1850 2760 2000 2890 1810 2730 1970 2830 1810 2730 1910 3000 1940 2940 2000 3000 1820 2980 1840
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3000 1880}%
\special{pa 2880 2000}%
\special{fp}%
\special{pa 2970 1850}%
\special{pa 2820 2000}%
\special{fp}%
\special{pa 2910 1850}%
\special{pa 2760 2000}%
\special{fp}%
\special{pa 2890 1810}%
\special{pa 2730 1970}%
\special{fp}%
\special{pa 2830 1810}%
\special{pa 2730 1910}%
\special{fp}%
\special{pa 3000 1940}%
\special{pa 2940 2000}%
\special{fp}%
\special{pa 3000 1820}%
\special{pa 2980 1840}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 14 3280 1660 3140 1800 3270 1610 3080 1800 3220 1600 3020 1800 3160 1600 3000 1760 3100 1600 3000 1700 3040 1600 3000 1640 3280 1720 3200 1800
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3280 1660}%
\special{pa 3140 1800}%
\special{fp}%
\special{pa 3270 1610}%
\special{pa 3080 1800}%
\special{fp}%
\special{pa 3220 1600}%
\special{pa 3020 1800}%
\special{fp}%
\special{pa 3160 1600}%
\special{pa 3000 1760}%
\special{fp}%
\special{pa 3100 1600}%
\special{pa 3000 1700}%
\special{fp}%
\special{pa 3040 1600}%
\special{pa 3000 1640}%
\special{fp}%
\special{pa 3280 1720}%
\special{pa 3200 1800}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 26 3290 1830 3130 1990 3250 1810 3070 1990 3190 1810 3010 1990 3130 1810 3000 1940 3070 1810 3000 1880 3330 1850 3190 1990 3390 1850 3250 1990 3390 1910 3310 1990 3390 1790 3330 1850 3390 1730 3310 1810 3390 1670 3290 1770 3390 1610 3290 1710 3340 1600 3290 1650
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3290 1830}%
\special{pa 3130 1990}%
\special{fp}%
\special{pa 3250 1810}%
\special{pa 3070 1990}%
\special{fp}%
\special{pa 3190 1810}%
\special{pa 3010 1990}%
\special{fp}%
\special{pa 3130 1810}%
\special{pa 3000 1940}%
\special{fp}%
\special{pa 3070 1810}%
\special{pa 3000 1880}%
\special{fp}%
\special{pa 3330 1850}%
\special{pa 3190 1990}%
\special{fp}%
\special{pa 3390 1850}%
\special{pa 3250 1990}%
\special{fp}%
\special{pa 3390 1910}%
\special{pa 3310 1990}%
\special{fp}%
\special{pa 3390 1790}%
\special{pa 3330 1850}%
\special{fp}%
\special{pa 3390 1730}%
\special{pa 3310 1810}%
\special{fp}%
\special{pa 3390 1670}%
\special{pa 3290 1770}%
\special{fp}%
\special{pa 3390 1610}%
\special{pa 3290 1710}%
\special{fp}%
\special{pa 3340 1600}%
\special{pa 3290 1650}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 22 3280 1300 3010 1570 3280 1360 3040 1600 3280 1420 3100 1600 3280 1480 3260 1500 3250 1510 3160 1600 3250 1570 3220 1600 3280 1240 3010 1510 3260 1200 3010 1450 3200 1200 3010 1390 3140 1200 3010 1330 3080 1200 3010 1270
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3280 1300}%
\special{pa 3010 1570}%
\special{fp}%
\special{pa 3280 1360}%
\special{pa 3040 1600}%
\special{fp}%
\special{pa 3280 1420}%
\special{pa 3100 1600}%
\special{fp}%
\special{pa 3280 1480}%
\special{pa 3260 1500}%
\special{fp}%
\special{pa 3250 1510}%
\special{pa 3160 1600}%
\special{fp}%
\special{pa 3250 1570}%
\special{pa 3220 1600}%
\special{fp}%
\special{pa 3280 1240}%
\special{pa 3010 1510}%
\special{fp}%
\special{pa 3260 1200}%
\special{pa 3010 1450}%
\special{fp}%
\special{pa 3200 1200}%
\special{pa 3010 1390}%
\special{fp}%
\special{pa 3140 1200}%
\special{pa 3010 1330}%
\special{fp}%
\special{pa 3080 1200}%
\special{pa 3010 1270}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 16 3390 1310 3290 1410 3390 1370 3290 1470 3390 1430 3320 1500 3390 1490 3320 1560 3390 1550 3340 1600 3390 1250 3290 1350 3380 1200 3290 1290 3320 1200 3290 1230
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3390 1310}%
\special{pa 3290 1410}%
\special{fp}%
\special{pa 3390 1370}%
\special{pa 3290 1470}%
\special{fp}%
\special{pa 3390 1430}%
\special{pa 3320 1500}%
\special{fp}%
\special{pa 3390 1490}%
\special{pa 3320 1560}%
\special{fp}%
\special{pa 3390 1550}%
\special{pa 3340 1600}%
\special{fp}%
\special{pa 3390 1250}%
\special{pa 3290 1350}%
\special{fp}%
\special{pa 3380 1200}%
\special{pa 3290 1290}%
\special{fp}%
\special{pa 3320 1200}%
\special{pa 3290 1230}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 34 3280 940 3020 1200 3270 890 3010 1150 3290 810 3010 1090 3350 810 3280 880 3390 830 3310 910 3390 890 3290 990 3390 950 3290 1050 3390 1010 3290 1110 3390 1070 3290 1170 3390 1130 3320 1200 3230 810 3010 1030 3170 810 3010 970 3110 810 3010 910 3050 810 3010 850 3280 1000 3080 1200 3280 1060 3140 1200 3280 1120 3200 1200
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 3280 940}%
\special{pa 3020 1200}%
\special{fp}%
\special{pa 3270 890}%
\special{pa 3010 1150}%
\special{fp}%
\special{pa 3290 810}%
\special{pa 3010 1090}%
\special{fp}%
\special{pa 3350 810}%
\special{pa 3280 880}%
\special{fp}%
\special{pa 3390 830}%
\special{pa 3310 910}%
\special{fp}%
\special{pa 3390 890}%
\special{pa 3290 990}%
\special{fp}%
\special{pa 3390 950}%
\special{pa 3290 1050}%
\special{fp}%
\special{pa 3390 1010}%
\special{pa 3290 1110}%
\special{fp}%
\special{pa 3390 1070}%
\special{pa 3290 1170}%
\special{fp}%
\special{pa 3390 1130}%
\special{pa 3320 1200}%
\special{fp}%
\special{pa 3230 810}%
\special{pa 3010 1030}%
\special{fp}%
\special{pa 3170 810}%
\special{pa 3010 970}%
\special{fp}%
\special{pa 3110 810}%
\special{pa 3010 910}%
\special{fp}%
\special{pa 3050 810}%
\special{pa 3010 850}%
\special{fp}%
\special{pa 3280 1000}%
\special{pa 3080 1200}%
\special{fp}%
\special{pa 3280 1060}%
\special{pa 3140 1200}%
\special{fp}%
\special{pa 3280 1120}%
\special{pa 3200 1200}%
\special{fp}%
}}%
% LINE 3 0 3 0 Black White
% 34 1160 2560 1010 2710 1180 2600 1010 2770 1210 2630 1050 2790 1400 2500 1110 2790 1400 2440 1230 2610 1380 2400 1210 2570 1320 2400 1200 2520 1260 2400 1200 2460 1400 2560 1170 2790 1400 2620 1230 2790 1400 2680 1290 2790 1400 2740 1350 2790 1190 2470 1010 2650 1190 2410 1010 2590 1140 2400 1010 2530 1080 2400 1010 2470 1190 2530 1160 2560
% 
{\color[named]{Black}{%
\special{pn 4}%
\special{pa 1160 2560}%
\special{pa 1010 2710}%
\special{fp}%
\special{pa 1180 2600}%
\special{pa 1010 2770}%
\special{fp}%
\special{pa 1210 2630}%
\special{pa 1050 2790}%
\special{fp}%
\special{pa 1400 2500}%
\special{pa 1110 2790}%
\special{fp}%
\special{pa 1400 2440}%
\special{pa 1230 2610}%
\special{fp}%
\special{pa 1380 2400}%
\special{pa 1210 2570}%
\special{fp}%
\special{pa 1320 2400}%
\special{pa 1200 2520}%
\special{fp}%
\special{pa 1260 2400}%
\special{pa 1200 2460}%
\special{fp}%
\special{pa 1400 2560}%
\special{pa 1170 2790}%
\special{fp}%
\special{pa 1400 2620}%
\special{pa 1230 2790}%
\special{fp}%
\special{pa 1400 2680}%
\special{pa 1290 2790}%
\special{fp}%
\special{pa 1400 2740}%
\special{pa 1350 2790}%
\special{fp}%
\special{pa 1190 2470}%
\special{pa 1010 2650}%
\special{fp}%
\special{pa 1190 2410}%
\special{pa 1010 2590}%
\special{fp}%
\special{pa 1140 2400}%
\special{pa 1010 2530}%
\special{fp}%
\special{pa 1080 2400}%
\special{pa 1010 2470}%
\special{fp}%
\special{pa 1190 2530}%
\special{pa 1160 2560}%
\special{fp}%
}}%
% VECTOR 2 0 3 0 Black White
% 2 3080 2990 2880 2620
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3080 2990}%
\special{pa 2880 2620}%
\special{fp}%
\special{sh 1}%
\special{pa 2880 2620}%
\special{pa 2894 2688}%
\special{pa 2906 2668}%
\special{pa 2930 2670}%
\special{pa 2880 2620}%
\special{fp}%
}}%
\end{picture}%


==> graph_2.tex <==
%WinTpicVersion4.10
\unitlength 0.1in
\begin{picture}( 40.6100, 29.6000)(  0.9000,-33.0000)
% BOX 2 0 3 0 Black White
% 2 800 405 4000 3205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 800 406}%
\special{pa 4000 406}%
\special{pa 4000 3206}%
\special{pa 800 3206}%
\special{pa 800 406}%
\special{pa 4000 406}%
\special{fp}%
}}%
% LINE 2 0 3 0 Black White
% 12 4000 2605 800 2605 800 2405 4000 2405 4000 2205 800 2205 800 2005 4000 2005 4000 1805 800 1805 800 1605 4000 1605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4000 2606}%
\special{pa 800 2606}%
\special{fp}%
\special{pa 800 2406}%
\special{pa 4000 2406}%
\special{fp}%
\special{pa 4000 2206}%
\special{pa 800 2206}%
\special{fp}%
\special{pa 800 2006}%
\special{pa 4000 2006}%
\special{fp}%
\special{pa 4000 1806}%
\special{pa 800 1806}%
\special{fp}%
\special{pa 800 1606}%
\special{pa 4000 1606}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3160 1560 3240 1640 3240 1560 3160 1650
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3160 1560}%
\special{pa 3240 1640}%
\special{fp}%
\special{pa 3240 1560}%
\special{pa 3160 1650}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 10 2400 2605 2400 2405 1200 2605 1200 1605 1800 1805 1800 2005 3600 2405 3600 2005 2800 2205 2800 1605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 2606}%
\special{pa 2400 2406}%
\special{dt 0.045}%
\special{pa 1200 2606}%
\special{pa 1200 1606}%
\special{dt 0.045}%
\special{pa 1800 1806}%
\special{pa 1800 2006}%
\special{dt 0.045}%
\special{pa 3600 2406}%
\special{pa 3600 2006}%
\special{dt 0.045}%
\special{pa 2800 2206}%
\special{pa 2800 1606}%
\special{dt 0.045}%
}}%
% LINE 1 0 3 0 Black White
% 4 1360 765 1440 845 1440 765 1360 855
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1360 766}%
\special{pa 1440 846}%
\special{fp}%
\special{pa 1440 766}%
\special{pa 1360 856}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 2 800 805 4000 805
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 800 806}%
\special{pa 4000 806}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1960 765 2040 845 2040 765 1960 855
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1960 766}%
\special{pa 2040 846}%
\special{fp}%
\special{pa 2040 766}%
\special{pa 1960 856}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2160 765 2240 845 2240 765 2160 855
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2160 766}%
\special{pa 2240 846}%
\special{fp}%
\special{pa 2240 766}%
\special{pa 2160 856}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2960 765 3040 845 3040 765 2960 855
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2960 766}%
\special{pa 3040 846}%
\special{fp}%
\special{pa 3040 766}%
\special{pa 2960 856}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3360 765 3440 845 3440 765 3360 855
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3360 766}%
\special{pa 3440 846}%
\special{fp}%
\special{pa 3440 766}%
\special{pa 3360 856}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2560 765 2640 845 2640 765 2560 855
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2560 766}%
\special{pa 2640 846}%
\special{fp}%
\special{pa 2640 766}%
\special{pa 2560 856}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 12 2000 395 2000 3195 2200 3195 2200 395 2600 395 2600 3195 3000 3195 3000 395 3400 395 3400 3195 1400 3195 1400 395
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2000 396}%
\special{pa 2000 3196}%
\special{fp}%
\special{pa 2200 3196}%
\special{pa 2200 396}%
\special{fp}%
\special{pa 2600 396}%
\special{pa 2600 3196}%
\special{fp}%
\special{pa 3000 3196}%
\special{pa 3000 396}%
\special{fp}%
\special{pa 3400 396}%
\special{pa 3400 3196}%
\special{fp}%
\special{pa 1400 3196}%
\special{pa 1400 396}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 3200 1325 3200 1425 5 0 0 0
% \mbox{\Large $x$}
\put(32.0000,-14.2500){\makebox(0,0){\mbox{\Large $x$}}}%
% STR 2 0 3 0 Black White
% 4 1480 815 1480 915 1 0 0 0
% \mbox{\Large $y$}
\put(14.8000,-9.1500){\makebox(0,0)[lt]{\mbox{\Large $y$}}}%
% STR 2 0 3 0 Black White
% 4 4310 2105 4310 2205 5 0 0 0
% \mbox{\Large $L$}
\put(43.1000,-22.0500){\makebox(0,0){\mbox{\Large $L$}}}%
% SPLINE 2 0 3 0 Black White
% 42 4030 1805 4039 1806 4049 1810 4058 1816 4067 1825 4076 1835 4085 1849 4093 1864 4101 1881 4109 1901 4116 1922 4122 1945 4128 1970 4133 1996 4138 2023 4142 2052 4145 2081 4148 2112 4150 2142 4151 2174 4151 2205 4151 2236 4150 2268 4148 2298 4145 2329 4142 2358 4138 2387 4133 2414 4128 2440 4122 2465 4116 2488 4109 2509 4101 2529 4093 2546 4085 2561 4076 2575 4067 2585 4058 2594 4049 2600 4039 2604 4030 2605 4030 2605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 4030 1806}%
\special{pa 4060 1818}%
\special{pa 4080 1842}%
\special{pa 4096 1870}%
\special{pa 4108 1898}%
\special{pa 4118 1930}%
\special{pa 4126 1960}%
\special{pa 4132 1992}%
\special{pa 4138 2024}%
\special{pa 4142 2054}%
\special{pa 4146 2086}%
\special{pa 4150 2150}%
\special{pa 4152 2182}%
\special{pa 4152 2246}%
\special{pa 4148 2310}%
\special{pa 4144 2342}%
\special{pa 4140 2374}%
\special{pa 4136 2406}%
\special{pa 4130 2436}%
\special{pa 4122 2468}%
\special{pa 4114 2498}%
\special{pa 4102 2528}%
\special{pa 4088 2558}%
\special{pa 4070 2584}%
\special{pa 4044 2604}%
\special{pa 4030 2606}%
\special{sp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2360 2565 2440 2645 2440 2565 2360 2655
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2360 2566}%
\special{pa 2440 2646}%
\special{fp}%
\special{pa 2440 2566}%
\special{pa 2360 2656}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2760 2165 2840 2245 2840 2165 2760 2255
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2760 2166}%
\special{pa 2840 2246}%
\special{fp}%
\special{pa 2840 2166}%
\special{pa 2760 2256}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3560 2365 3640 2445 3640 2365 3560 2455
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3560 2366}%
\special{pa 3640 2446}%
\special{fp}%
\special{pa 3640 2366}%
\special{pa 3560 2456}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3560 1965 3640 2045 3640 1965 3560 2055
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3560 1966}%
\special{pa 3640 2046}%
\special{fp}%
\special{pa 3640 1966}%
\special{pa 3560 2056}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2760 1565 2840 1645 2840 1565 2760 1655
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2760 1566}%
\special{pa 2840 1646}%
\special{fp}%
\special{pa 2840 1566}%
\special{pa 2760 1656}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1760 1765 1840 1845 1840 1765 1760 1855
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1760 1766}%
\special{pa 1840 1846}%
\special{fp}%
\special{pa 1840 1766}%
\special{pa 1760 1856}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1760 1965 1840 2045 1840 1965 1760 2055
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1760 1966}%
\special{pa 1840 2046}%
\special{fp}%
\special{pa 1840 1966}%
\special{pa 1760 2056}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1160 2565 1240 2645 1240 2565 1160 2655
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1160 2566}%
\special{pa 1240 2646}%
\special{fp}%
\special{pa 1240 2566}%
\special{pa 1160 2656}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1160 1565 1240 1645 1240 1565 1160 1655
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1160 1566}%
\special{pa 1240 1646}%
\special{fp}%
\special{pa 1240 1566}%
\special{pa 1160 1656}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2360 2365 2440 2445 2440 2365 2360 2455
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2360 2366}%
\special{pa 2440 2446}%
\special{fp}%
\special{pa 2440 2366}%
\special{pa 2360 2456}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2360 1965 2440 2045 2440 1965 2360 2055
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2360 1966}%
\special{pa 2440 2046}%
\special{fp}%
\special{pa 2440 1966}%
\special{pa 2360 2056}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1560 2365 1640 2445 1640 2365 1560 2455
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1560 2366}%
\special{pa 1640 2446}%
\special{fp}%
\special{pa 1640 2366}%
\special{pa 1560 2456}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1560 1565 1640 1645 1640 1565 1560 1655
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1560 1566}%
\special{pa 1640 1646}%
\special{fp}%
\special{pa 1640 1566}%
\special{pa 1560 1656}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 2360 1765 2440 1845 2440 1765 2360 1855
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 2360 1766}%
\special{pa 2440 1846}%
\special{fp}%
\special{pa 2440 1766}%
\special{pa 2360 1856}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 4 2400 1805 2400 2405 1600 2405 1600 1605
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2400 1806}%
\special{pa 2400 2406}%
\special{dt 0.045}%
\special{pa 1600 2406}%
\special{pa 1600 1606}%
\special{dt 0.045}%
}}%
% LINE 1 0 3 0 Black White
% 4 1160 2165 1240 2245 1240 2165 1160 2255
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1160 2166}%
\special{pa 1240 2246}%
\special{fp}%
\special{pa 1240 2166}%
\special{pa 1160 2256}%
\special{fp}%
}}%
% LINE 2 2 3 0 Black White
% 28 1200 405 1200 1605 1200 2605 1200 3205 1600 3205 1600 2405 1600 1605 1600 405 1800 405 1800 1805 1800 2005 1800 3205 2400 3205 2400 2605 2400 1805 2400 405 2800 405 2800 1605 2800 2205 2800 3205 3200 3205 3200 405 3600 405 3600 1805 3600 1805 3600 2005 3600 2405 3600 3205
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 406}%
\special{pa 1200 1606}%
\special{dt 0.045}%
\special{pa 1200 2606}%
\special{pa 1200 3206}%
\special{dt 0.045}%
\special{pa 1600 3206}%
\special{pa 1600 2406}%
\special{dt 0.045}%
\special{pa 1600 1606}%
\special{pa 1600 406}%
\special{dt 0.045}%
\special{pa 1800 406}%
\special{pa 1800 1806}%
\special{dt 0.045}%
\special{pa 1800 2006}%
\special{pa 1800 3206}%
\special{dt 0.045}%
\special{pa 2400 3206}%
\special{pa 2400 2606}%
\special{dt 0.045}%
\special{pa 2400 1806}%
\special{pa 2400 406}%
\special{dt 0.045}%
\special{pa 2800 406}%
\special{pa 2800 1606}%
\special{dt 0.045}%
\special{pa 2800 2206}%
\special{pa 2800 3206}%
\special{dt 0.045}%
\special{pa 3200 3206}%
\special{pa 3200 406}%
\special{dt 0.045}%
\special{pa 3600 406}%
\special{pa 3600 1806}%
\special{dt 0.045}%
\special{pa 3600 1806}%
\special{pa 3600 2006}%
\special{dt 0.045}%
\special{pa 3600 2406}%
\special{pa 3600 3206}%
\special{dt 0.045}%
}}%
% STR 2 0 3 0 Black White
% 4 3220 3265 3220 3365 5 0 0 0
% \mbox{\Large $x_1$}
\put(32.2000,-33.6500){\makebox(0,0){\mbox{\Large $x_1$}}}%
% STR 2 0 3 0 Black White
% 4 630 1495 630 1595 5 0 0 0
% \mbox{\Large $x_2$}
\put(6.3000,-15.9500){\makebox(0,0){\mbox{\Large $x_2$}}}%
% STR 2 0 3 0 Black White
% 4 4000 3265 4000 3365 5 0 0 0
% \mbox{\Large $n$}
\put(40.0000,-33.6500){\makebox(0,0){\mbox{\Large $n$}}}%
% STR 2 0 3 0 Black White
% 4 800 3265 800 3365 5 0 0 0
% \mbox{\Large $-n$}
\put(8.0000,-33.6500){\makebox(0,0){\mbox{\Large $-n$}}}%
% STR 2 0 3 0 Black White
% 4 590 3105 590 3205 5 0 0 0
% \mbox{\Large $-n$}
\put(5.9000,-32.0500){\makebox(0,0){\mbox{\Large $-n$}}}%
% STR 2 0 3 0 Black White
% 4 590 305 590 405 5 0 0 0
% \mbox{\Large $n$}
\put(5.9000,-4.0500){\makebox(0,0){\mbox{\Large $n$}}}%
% LINE 1 0 3 0 Black White
% 4 3560 2960 3640 3040 3640 2960 3560 3040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3560 2960}%
\special{pa 3640 3040}%
\special{fp}%
\special{pa 3640 2960}%
\special{pa 3560 3040}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3560 960 3640 1040 3640 960 3560 1040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3560 960}%
\special{pa 3640 1040}%
\special{fp}%
\special{pa 3640 960}%
\special{pa 3560 1040}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 3160 560 3240 640 3240 560 3160 640
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 3160 560}%
\special{pa 3240 640}%
\special{fp}%
\special{pa 3240 560}%
\special{pa 3160 640}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1760 2760 1840 2840 1840 2760 1760 2840
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1760 2760}%
\special{pa 1840 2840}%
\special{fp}%
\special{pa 1840 2760}%
\special{pa 1760 2840}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1760 2960 1840 3040 1840 2960 1760 3040
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1760 2960}%
\special{pa 1840 3040}%
\special{fp}%
\special{pa 1840 2960}%
\special{pa 1760 3040}%
\special{fp}%
}}%
% LINE 1 0 3 0 Black White
% 4 1160 560 1240 640 1240 560 1160 640
% 
{\color[named]{Black}{%
\special{pn 13}%
\special{pa 1160 560}%
\special{pa 1240 640}%
\special{fp}%
\special{pa 1240 560}%
\special{pa 1160 640}%
\special{fp}%
}}%
\end{picture}%

